Beta Decay in Medium-Mass Nuclei with the In-Medium Similarity Renormalization Group

We review the status of ab initio calculations of allowed beta decays (both Fermi and Gamow-Teller), within the framework of the valence-space in-medium similarity renormalization group approach.

==> DiagramGT.tex <==
\begin{tikzpicture}
\draw [fermion] (-0.5,-1) -- (-0.5,0);
\draw [fermion] (-0.5,0) -- (-0.5,1);
\draw [gaugeboson] (-1.5,-0.0)node{\Large$\times$} -- (-0.5,-0.0);
\node (abc) at (-0.8,-1.7) {(a)};
\end{tikzpicture}

==> DiagramLeadingF.tex <==
\begin{tikzpicture}
\draw [fermion,gray] (-1.5,-0.5) -- (-1.5,1)node[right]{$e$};
\draw [fermion,gray] (-1.9,1)node[left]{$\bar{\nu}$} -- (-1.5,-0.5);
\draw [fermion] (-0.5,-1)node[right]{$n$} --node[right]{$p$} (-0.5,1);
\draw [gaugeboson] (-1.5,-0.5) --node[above]{$W$} (-0.5,-0.5);
\node (abc) at (-1,-1.7) {(a)};
\end{tikzpicture}

==> DiagramcD.tex <==
\begin{tikzpicture}
\draw [fermion] (-0.5,-1) -- (-0,0);
\draw [fermion] (0,0) -- (-0.5,1);
\draw [fermion] (0.5,-1) -- (0.0,0);
\draw [fermion] (0.0,0) -- (0.5,1);
\draw [gaugeboson] (-1.0,-0.0)node{\Large$\times$} -- (0.0,-0.0);
\fill[black] (-0.0,0) circle (0.5ex);
\node (abc) at (-0.5,-1.7) {(b)};
\end{tikzpicture}

==> Diagramci.tex <==
\begin{tikzpicture}
\draw [fermion] (-0.5,-1) -- (-0.5,0);
\draw [fermion] (-0.5,0) -- (-0.5,1);
\draw [fermion] (0.5,-1) -- (0.5,0);
\draw [fermion] (0.5,0) -- (0.5,1);
\draw [gaugeboson] (-1.4,-0.0)node{\Large$\times$} -- (-0.5,-0.0);
\draw [boson] (-0.5,0) --node[above]{$\pi$} (0.5,0);
\fill[black] (-0.5,0) circle (0.5ex);
\node (abc) at (-0.5,-1.7) {(c)};
\end{tikzpicture}

==> DiagramdNS.tex <==
\begin{tikzpicture}
\draw [fermion,gray] (-1.5,-0.5) -- (-1.5,1)node[right]{$e$};
\draw [fermion,gray] (-1.9,1)node[left]{$\bar{\nu}$} -- (-1.5,-0.5);
\draw [fermion] (-0.5,-1)node[right]{$n$} --node[right]{$p$} (-0.5,1);
\draw [fermion] (0.5,-1)node[right]{$p$} -- (0.5,1);
\draw [gaugeboson] (-1.5,0.5) --node [above]{\hspace{2em}$\gamma$} (0.5,0.5);
\draw [gaugeboson] (-1.5,-0.5) --node[above]{$W$} (-0.5,-0.5);
\node (abc) at (-0.5,-1.7) {(c)};
\end{tikzpicture}

==> DiagramdR.tex <==
\begin{tikzpicture}
\draw [fermion,gray] (-1.5,-0.5) -- (-1.5,1)node[right]{$e$};
\draw [fermion,gray] (-1.9,1)node[left]{$\bar{\nu}$} -- (-1.5,-0.5);
\draw [fermion] (-0.5,-1)node[right]{$n$} --node[right]{$p$} (-0.5,1);
\draw [gaugeboson] (-1.5,0.5) --node [above]{$\gamma$} (-0.5,0.5);
\draw [gaugeboson] (-1.5,-0.5) --node[above]{$W$} (-0.5,-0.5);
\node (abc) at (-0.75,-1.7) {(b)};
\end{tikzpicture}

==> ShellDiagramN14.tex <==
\begin{tikzpicture}[x=5mm,y=5mm]

\foreach \y in {0, 1.5,2.5 }{
 \draw [thick,black] (-3.5,\y) -- (-0.5,\y);
 \draw [thick,black] (0.5,\y) -- (3.5,\y);
};

\foreach \x in {-2.5,-1.5}{
  \fill [red] (\x,0) circle (1.5mm);
};
\foreach \x in {-3.25,-2.41,-1.58,-0.75}{
  \fill [red] (\x,1.5) circle (1.5mm);
};
\foreach \x in {-2.5,-1.5,1.5,2.5}{
  \draw [black] (\x,2.5) circle (1.5mm);
};

\foreach \x in {2.5,1.5}{
  \fill [blue] (\x,0) circle (1.5mm);
};
\foreach \x in {3.25,2.41,1.58,0.75}{
  \fill [blue] (\x,1.5) circle (1.5mm);
};
\foreach \x in {1.2,2.2}{
  \fill [blue] (\x,2.5) arc   (180:360:1.5mm) -- cycle;
};
\foreach \x in {-1.8,-2.8}{
  \fill [red] (\x,2.5) arc   (180:360:1.5mm) -- cycle;
};


\node (n14) at (0,-1.8) {$^{14}$N};
\node (protons) at (-2,-0.9) {protons};
\node (neutrons) at (2,-0.9) {neutrons};

\end{tikzpicture}


==> ShellDiagramO14.tex <==
\begin{tikzpicture}[x=5mm,y=5mm]

\foreach \y in {0, 1.5,2.5 }{
 \draw [thick,black] (-3.5,\y) -- (-0.5,\y);
 \draw [thick,black] (0.5,\y) -- (3.5,\y);
};

\foreach \x in {-2.5,-1.5}{
  \fill [red] (\x,0) circle (1.5mm);
};
\foreach \x in {-3.25,-2.41,-1.58,-0.75}{
  \fill [red] (\x,1.5) circle (1.5mm);
};
\foreach \x in {-2.5,-1.5}{
  \fill [red] (\x,2.5) circle (1.5mm);
};

\foreach \x in {2.5,1.5}{
  \fill [blue] (\x,0) circle (1.5mm);
};
\foreach \x in {3.25,2.41,1.58,0.75}{
  \fill [blue] (\x,1.5) circle (1.5mm);
};

\foreach \x in {1.5,2.5}{
  \draw [black] (\x,2.5) circle (1.5mm);
  };

\node (o14) at (0,-1.8) {$^{14}$O};
\node (protons) at (-2,-0.9) {protons};
\node (neutrons) at (2,-0.9) {neutrons};

\end{tikzpicture}

